Cascaded consensus splitting for multi-branch contingency games

Contingency games enable agents to anticipate and plan for other agents' hypothetical intents by constructing trajectories with a shared prefix and intent-dependent branches. While contingency games capture intent uncertainty, existing formulations rely on a single branching time, oversimplifying interactions in which different agents' intentions are revealed at different times. Moreover, the computational cost of such problems grows rapidly with the number of agents and intents, as all scenario-dependent best responses must be solved jointly. We introduce a multi-branch contingency architecture in which sources of intent uncertainty can be resolved progressively at different branching times, allowing the planned trajectories to adapt to the asynchronous revelation of intents. We also develop an ADMM-based solver that exploits scenario-level parallelism. Experiments on tightly coupled three-agent interactions support that the proposed architecture outperforms the conventional single-branch while achieving a lower mean receding-horizon solve time.

==> figures/failure_patterns.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{234.52445984bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26049666)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{failure_patterns.pdf}}%
    \put(0.25630244,0.24484861){\color[rgb]{0.01176471,0.01176471,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize ego\end{tabular}}}}%
    \put(0.49810827,0.24459192){\color[rgb]{0.01176471,0.01176471,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize agent 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{failure_patterns.pdf}}%
    \put(0.74620045,0.2451053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize agent 2\end{tabular}}}}%
    \put(0.07571083,0.00867896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize conservative non-completion\end{tabular}}}}%
    \put(0.60537138,0.00857486){\color[rgb]{0.01176471,0.01176471,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize numerical safety violation\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/monte_carlo_results_latex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{241.0680023bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94524561)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{monte_carlo_results_latex.pdf}}%
    \put(0.27262109,0.9170155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}\small single branch\end{tabular}}}}%
    \put(0.65233041,0.91610371){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}\small multi-branch\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{monte_carlo_results_latex.pdf}}%
    \put(0.17967709,0.83253428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}\small (a) success rate\end{tabular}}}}%
    \put(0.17955451,0.39435557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}\small (c) smoothness\end{tabular}}}}%
    \put(0.71457415,0.39435557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}\small (d) solve time\end{tabular}}}}%
    \put(0.02344474,0.637589){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}\scriptsize rate\end{tabular}}}}}%
    \put(0.02414135,0.07588774){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}\scriptsize cumulative probability\end{tabular}}}}}%
    \put(0.556002,0.08560665){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}\scriptsize solve time/step (s)\end{tabular}}}}}%
    \put(0.21359742,0.00425218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}\scriptsize control variation\end{tabular}}}}%
    \put(0.71427531,0.83606501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}\small (b) efficiency\end{tabular}}}}%
    \put(0.76573583,0.4705769){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}\scriptsize cost/step\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{monte_carlo_results_latex.pdf}}%
  \end{picture}%
\endgroup%


==> figures/multibranch_admm_flow.tex <==
\documentclass[tikz,border=0pt]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usepackage{amsmath,amssymb}

\begin{document}%
\begingroup%
\sffamily%
\ifcsname sansmath\endcsname\sansmath\fi%
\definecolor{oladmmPanel}{HTML}{F7F7F7}%
\definecolor{oladmmSplitPanel}{HTML}{E8E8E8}%
\definecolor{oladmmRule}{HTML}{5A5A5A}%
\definecolor{oladmmGuide}{HTML}{9A9A9A}%
\definecolor{oladmmText}{HTML}{111111}%
\providecommand{\oladmmBodyFont}{}%
\renewcommand{\oladmmBodyFont}{\sffamily\fontsize{14.4}{16.3}\selectfont}%
\providecommand{\oladmmTitleFont}{}%
\renewcommand{\oladmmTitleFont}{\sffamily\fontsize{12.6}{14.1}\selectfont\scshape}%
\providecommand{\oladmmBandFont}{}%
\renewcommand{\oladmmBandFont}{\sffamily\fontsize{11.3}{12.8}\selectfont\scshape}%
\providecommand{\kw}[1]{\textsc{#1}}%
\renewcommand{\kw}[1]{\textsc{#1}}%
\begin{tikzpicture}[x=1pt,y=-1pt]
  \tikzset{%
    panel/.style={draw=none, rounded corners=8pt},%
    block/.style={draw=oladmmRule, fill=white, rounded corners=2.2pt, line width=0.50pt},%
    flowarrow/.style={-Straight Barb, line width=1.15pt, draw=oladmmText},%
    guideline/.style={draw=oladmmGuide, line width=0.40pt, line cap=butt},%
    bodytext/.style={font=\oladmmBodyFont, text=oladmmText},%
    titletext/.style={font=\oladmmTitleFont, text=oladmmText},%
    bandtext/.style={font=\oladmmBandFont, text=oladmmText}%
  };%
  \path[panel, fill=oladmmPanel]      (4,4)   rectangle (436,205);
  \path[panel, fill=oladmmSplitPanel] (4,215) rectangle (436,606);
  \path[panel, fill=oladmmPanel]      (4,616) rectangle (436,682);

  \node[bandtext, anchor=west] at (14,18)  {problem setup};
  \node[bandtext, anchor=west] at (14,230) {cascaded consensus admm};
  \node[bandtext, anchor=west] at (14,628) {output};

  \draw[block] (18,30) rectangle (210,126);
  \node[titletext] at (114,46) {planning parameters};
  \node[bodytext, anchor=west] at (32,67)  {\textnormal{-}\hspace{0.33em}planning horizon $T_{plan}$};
  \node[bodytext, anchor=west] at (32,84)  {\textnormal{-}\hspace{0.33em}scenario space $\Theta$};
  \node[bodytext, anchor=west] at (32,101) {\textnormal{-}\hspace{0.33em}iterations $K_{\max}$};

  \draw[block] (230,30) rectangle (422,126);
  \node[titletext] at (326,46) {planning context};
  \node[bodytext, anchor=west] at (244,63)  {\textnormal{-}\hspace{0.33em}initial state $x_0$};
  \node[bodytext, anchor=west] at (244,80)  {\textnormal{-}\hspace{0.33em}belief $b$ over $\Theta$};
  \node[bodytext, anchor=west] at (244,97)  {\textnormal{-}\hspace{0.33em}sets $\Theta_v$ and times $t_v$ };
  \node[bodytext, anchor=west] at (244,114) {\textnormal{-}\hspace{0.33em}warm-start candidate};

  \draw[block] (70,140) rectangle (370,195);
  \node[titletext] at (220,154) {admm context initialization};
  \node[bodytext] at (220,181)
    {prefixes $c_{\mathcal V_b}^{i,0}$ and multipliers $\lambda_{\Theta}^{i,0}$};

  \draw[block] (18,245) rectangle (422,285);
  \node[titletext] at (220,257) {tree-consensus formulation};
  \node[bodytext] at (220,274)
    {scenario profiles $\tau_\Theta$ coupled by node prefixes $c_{\mathcal V_b}^{i}$};

  \draw[block] (18,301) rectangle (422,596);

  \draw[guideline] (41,331) -- (41,566);
  \draw[guideline] (63,357) -- (63,407);
  \draw[guideline] (63,461) -- (63,488);

  \node[bodytext, anchor=west] at (35,320)
    {\kw{while} not converged and $k<K_{\max}$ \kw{do}};

  \node[bodytext, anchor=west] at (57,346)
    {\kw{for} scenario $\theta\in\Theta$ \kw{in parallel}};
  \node[bodytext, anchor=west] at (88,372)
    {solve the scenario MCP for $\tau_\theta^{k+1}$};
  \node[bodytext, anchor=west] at (88,395)
    {using $c_{\mathcal V(\theta)}^{i,k}$, $\lambda_\theta^{i,k}$, and a warm start};
  \node[bodytext, anchor=west] at (57,421) {\kw{end for}};

  \node[bodytext, anchor=west] at (57,450)
    {\kw{for} node $v\in\mathcal V_b$ \kw{in parallel}};
  \node[bodytext, anchor=west] at (88,476)
    {update consensus prefix $c_v^{i,k+1}$ over $\Theta_v$};
  \node[bodytext, anchor=west] at (57,502) {\kw{end for}};

  \node[bodytext, anchor=west] at (57,528)
    {update $\lambda_{v,\theta}^{i,k+1}$ for $\theta\in\Theta$, $v\in\mathcal V(\theta)$};
  \node[bodytext, anchor=west] at (57,554)
  {evaluate residuals and set $k\gets k+1$};
  \node[bodytext, anchor=west] at (35,580) {\kw{end while}};

  \draw[block] (18,639) rectangle (422,673);
  \node[bodytext] at (220,656)
    {\kw{return} contingent ego plan $\tau_{\Theta}^{i,\star}$};

  \draw[flowarrow] (114,126) -- (114,136);
  \draw[flowarrow] (326,126) -- (326,136);
  \draw[flowarrow] (220,195) -- (220,241);
  \draw[flowarrow] (220,285) -- (220,297);
  \draw[flowarrow] (220,596) -- (220,635);
\end{tikzpicture}%
\endgroup%
\ignorespaces%
\end{document}


==> figures/overtaking_searchable.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{249.03289032bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53012882)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{overtaking_searchable.pdf}}%
    \put(0.49992151,0.50711825){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small overtaking scenario formulation\end{tabular}}}}%
    \put(0.49915205,0.00278643){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small executed multi-branch trajectory\end{tabular}}}}%
    \put(0.78765916,0.44174623){\color[rgb]{0.46666667,0.46666667,0.46666667}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize passing lane\end{tabular}}}}%
    \put(0.28732315,0.28623507){\color[rgb]{0.46666667,0.46666667,0.46666667}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize \textcolor[HTML]{084e98}{yield}/maintain speed\end{tabular}}}}%
    \put(0.60939125,0.2861024){\color[rgb]{0.46666667,0.46666667,0.46666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize hold/\textcolor[HTML]{338777}{accelerate}\end{tabular}}}}%
    \put(0.60939125,0.22511799){\color[rgb]{0.46666667,0.46666667,0.46666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize \textcolor[HTML]{c88734}{hold gap}/close gap\end{tabular}}}}%
    \put(0.28719136,0.22441255){\color[rgb]{0.46666667,0.46666667,0.46666667}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize merge left/\textcolor[HTML]{bd5658}{keep lane}\end{tabular}}}}%
    \put(0.78765916,0.36398001){\color[rgb]{0.46666667,0.46666667,0.46666667}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize slow lane\end{tabular}}}}%
    \put(0.10461152,0.36320075){\color[rgb]{0.46666667,0.46666667,0.46666667}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize ego\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/problem_formulation.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{201.17136798bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{problem_formulation.pdf}}%
    \put(0.49887865,0.24809168){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\footnotesize \shortstack{when evidence unfolds \textcolor{red}{asynchronously} for different agents,\\committing too early can be dangerous}\end{tabular}}}}%
    \put(0.46933859,0.66707952){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[rt]{\lineheight{1.5}\smash{\begin{tabular}[t]{r}\noindent \scriptsize \shortstack[r]{the blue agent's behavior\\supports \textcolor{black}{one intent hypothesis}}\end{tabular}}}}%
    \put(0.90437999,0.66707952){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[rt]{\lineheight{1.5}\smash{\begin{tabular}[t]{r}\noindent \scriptsize \shortstack[r]{\dots but the yellow agent's intent\\is \textcolor{red}{still unclear at this time!}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{problem_formulation.pdf}}%
    \put(0.33801013,0.56224121){\color[rgb]{0.29803922,0.47058824,0.65882353}\makebox(0,0)[t]{\lineheight{2}\smash{\begin{tabular}[t]{c}\tiny A\end{tabular}}}}%
    \put(0.15758009,0.3838754){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}\scriptsize ego observes evidence and assumes \textcolor{blueish}{A} and \textcolor{red}{(prematurely)} \textcolor{yellowish}{C}\end{tabular}}}}%
    \put(0.36127239,0.48122956){\color[rgb]{0.29803922,0.47058824,0.65882353}\transparent{0.5}\makebox(0,0)[t]{\lineheight{2}\smash{\begin{tabular}[t]{c}\tiny B\end{tabular}}}}%
    \put(0.67720567,0.56187196){\color[rgb]{0.83529412,0.49803922,0.19607843}\makebox(0,0)[t]{\lineheight{2}\smash{\begin{tabular}[t]{c}\tiny C\end{tabular}}}}%
    \put(0.65448781,0.48122956){\color[rgb]{0.83529412,0.49803922,0.19607843}\transparent{0.5}\makebox(0,0)[t]{\lineheight{2}\smash{\begin{tabular}[t]{c}\tiny D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{problem_formulation.pdf}}%
    \put(0.50025573,0.772634){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\small ego's beliefs over agent's intents are supported by evidence\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/receding_horizon.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.58936172bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99160515)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{receding_horizon.pdf}}%
    \put(0.7276581,0.41250125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2}\smash{\begin{tabular}[t]{c}\small updated beliefs\end{tabular}}}}%
    \put(0.42421056,0.39913295){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2}\smash{\begin{tabular}[t]{c}\small \shortstack{discarded\\scenario}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{receding_horizon.pdf}}%
    \put(0.79130598,0.58183538){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{2}\smash{\begin{tabular}[t]{c}\tiny $b$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{receding_horizon.pdf}}%
    \put(0.02184579,0.57200259){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{2}\smash{\begin{tabular}[t]{c}\tiny $b$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{receding_horizon.pdf}}%
    \put(0.1657814,0.38304775){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{2}\smash{\begin{tabular}[t]{c}\tiny $a$\\\end{tabular}}}}%
    \put(0.50027756,0.88022588){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2}\smash{\begin{tabular}[t]{c}\noindent \small \shortstack{the most likely intent of any agent can \textcolor{red}{change}\\between two receding horizon steps}\end{tabular}}}}%
    \put(0.25242419,0.00989468){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2}\smash{\begin{tabular}[t]{c}\noindent \small \shortstack{enough certainty to resolve\\\textcolor{blueish}{first agent's intent}}\end{tabular}}}}%
    \put(0.76336452,0.00740113){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2}\smash{\begin{tabular}[t]{c}\noindent \small \shortstack{the second agent reveals\\\textcolor{red}{an unexpected intent}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/solution.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{534.37642736bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42016953)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{solution.pdf}}%
    \put(0.6782783,0.31289241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}\footnotesize $\theta_2 = \qquad \times \qquad$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{solution.pdf}}%
    \put(0.74641587,0.2225299){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2}\smash{\begin{tabular}[t]{c}\footnotesize $\theta_2$\\\end{tabular}}}}%
    \put(0.72403488,0.2225299){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2}\smash{\begin{tabular}[t]{c}\footnotesize $\theta_1$\\\end{tabular}}}}%
    \put(0.68697093,0.25807381){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2}\smash{\begin{tabular}[t]{c}\footnotesize $b(\theta)$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{solution.pdf}}%
    \put(0.96227167,0.27415146){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{2}\smash{\begin{tabular}[t]{c}\tiny $c$\end{tabular}}}}%
    \put(0.8712798,0.25362597){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{2}\smash{\begin{tabular}[t]{c}\tiny $b$\\\end{tabular}}}}%
    \put(0.93386479,0.17325518){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{2}\smash{\begin{tabular}[t]{c}\tiny $a$\\\end{tabular}}}}%
    \put(0.88627568,0.18646476){\color[rgb]{0.30196078,0.48235294,0.67843137}\makebox(0,0)[t]{\lineheight{2}\smash{\begin{tabular}[t]{c}\footnotesize $c_{v_b}$\\\end{tabular}}}}%
    \put(0.89547421,0.12427647){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2}\smash{\begin{tabular}[t]{c}\footnotesize $c_{v_a}$\\\end{tabular}}}}%
    \put(0.93882392,0.08933756){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2}\smash{\begin{tabular}[t]{c}\footnotesize ego\\\end{tabular}}}}%
    \put(0.72610918,0.18646662){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2}\smash{\begin{tabular}[t]{c}\footnotesize lean towards $\tau_{\theta_2}$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{solution.pdf}}%
    \put(0.04626117,0.28015798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}\footnotesize $\Theta_{v_b} \subset \Theta$\\\end{tabular}}}}%
    \put(0.04626117,0.31448283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}\footnotesize $\Theta_{v_a} = \Theta = \{\theta_1, \theta_2, \theta_3, \theta_4\}$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{solution.pdf}}%
    \put(0.18290787,0.1914069){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2}\smash{\begin{tabular}[t]{c}\footnotesize $v_c$\\\end{tabular}}}}%
    \put(0.06973749,0.1914069){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2}\smash{\begin{tabular}[t]{c}\footnotesize $v_b$\\\end{tabular}}}}%
    \put(0.1263226,0.1324948){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2}\smash{\begin{tabular}[t]{c}\footnotesize $v_a$\\\end{tabular}}}}%
    \put(0.21232139,0.25015756){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2}\smash{\begin{tabular}[t]{c}\footnotesize $\theta_4$\\\end{tabular}}}}%
    \put(0.15349452,0.25015756){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2}\smash{\begin{tabular}[t]{c}\footnotesize $\theta_3$\\\end{tabular}}}}%
    \put(0.09915085,0.25015756){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2}\smash{\begin{tabular}[t]{c}\footnotesize $\theta_2$\\\end{tabular}}}}%
    \put(0.04032398,0.25015756){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2}\smash{\begin{tabular}[t]{c}\footnotesize $\theta_1$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{solution.pdf}}%
    \put(0.48521465,0.34571203){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2}\smash{\begin{tabular}[t]{c}\footnotesize $\tau_{\theta_2}$\\\end{tabular}}}}%
    \put(0.40468978,0.35577161){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2}\smash{\begin{tabular}[t]{c}\small $t$\\\end{tabular}}}}%
    \put(0.38785475,0.25699713){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2}\smash{\begin{tabular}[t]{c}\footnotesize $t_{v_c}$\\\end{tabular}}}}%
    \put(0.38785523,0.24002478){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2}\smash{\begin{tabular}[t]{c}\footnotesize $t_{v_b}$\\\end{tabular}}}}%
    \put(0.38785944,0.15174215){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2}\smash{\begin{tabular}[t]{c}\footnotesize $t_{v_a}$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{solution.pdf}}%
    \put(0.01797202,0.40828061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2}\smash{\begin{tabular}[t]{l}\small symbolic information structure\end{tabular}}}}%
    \put(0.12632259,0.00277189){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2}\smash{\begin{tabular}[t]{c}\footnotesize \shortstack{information node $v$ refers to\\compatible scenarios $\theta \in \Theta_v$}\\\end{tabular}}}}%
    \put(0.45558088,0.00277189){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2}\smash{\begin{tabular}[t]{c}\footnotesize \shortstack{its constraints enforces consensus until $t_v$\\among trajectories $\tau_\theta$ computed for  $\theta \in \Theta_v$}\end{tabular}}}}%
    \put(0.83277168,0.00277189){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2}\smash{\begin{tabular}[t]{c}\footnotesize \shortstack{the consensual segment $c_v$ leans towards\\more likely scenarios through belief-weighting}\end{tabular}}}}%
    \put(0.49555278,0.40851619){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2}\smash{\begin{tabular}[t]{c}\small temporal consensus structure\end{tabular}}}}%
    \put(0.83350401,0.40831468){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{2}\smash{\begin{tabular}[t]{c}\small multi-branch trajectories\end{tabular}}}}%
  \end{picture}%
\endgroup%

